ArtSeek: Deep artwork understanding via multimodal in-context reasoning and late interaction retrieval

Analyzing digitized artworks requires both visual interpretation and deep artistic, contextual, and historical knowledge. We introduce ArtSeek, a multimodal framework for art analysis that combines multimodal large language models with retrieval-augmented generation. Unlike prior work, our pipeline relies only on image input, so it applies to artworks without links to Wikidata or Wikipedia, common in most digitized collections. ArtSeek integrates three components: a late-interaction multimodal retrieval module, a contrastive multitask network predicting artist, genre, style, media, and tags, and an agentic reasoning strategy enabled through in-context examples. Central to this approach is WikiFragments, a dataset of image-text fragments extracted from the entire English Wikipedia to support knowledge-grounded multimodal reasoning. Our multimodal query encoding raises retrieval NDCG@5 from 33.9 to 44.9 over encoding the full image-text query, and fixed-budget token pooling keeps late-interaction search practical over millions of fragments at under 7% of the cost of full multi-vector retrieval. ArtSeek sets a new state of the art in artwork attribute classification, with +8.4% F1 in style classification over GraphCLIP, and gains +7.1 BLEU@1 on ArtPedia captioning. On five knowledge-grounded question answering benchmarks graded by an LLM judge from a different model family, retrieval helps where the answer is documented in our index or lies inside the classifier's label space (+0.19 mean correctness on two of them) and is neutral where it is not; what separates the two regimes is how much of a benchmark our knowledge base covers. The gain transfers to two non-Qwen backbones (+0.22 to +0.28). A blind human study and a qualitative analysis of successes and failures corroborate this picture and expose where retrieval still misleads. Data and code: https://cilab.di.uniba.it/artseek/

==> figures/qual/generation.tex <==
\begin{qualfig}[\scriptsize]

\noindent
\begin{minipage}[t]{0.24\linewidth}
  \vspace{0pt}
  \begin{center}\textbf{\scriptsize Query image}\end{center}
  \qartwork[22mm]{figures/qual/img/coronation-of-napoleon.jpg}%
    {The Coronation of Napoleon}{Jacques-Louis David, 1807}
  \vspace{6pt}
  \begin{qlegend}
    \begin{center}\textbf{\scriptsize Legend}\end{center}
    \qlegenditem{qfPink}{Visual-only question}
    \qlegenditem{qfAmber}{Complex question with iterative reasoning and retrieval}
    \qlegendoutline{Retrieved fragments}
    \qlegenditem{qfMint}{Final answer}
  \end{qlegend}
\end{minipage}\hfill
\begin{minipage}[t]{0.74\linewidth}
  \vspace{0pt}
  \qturn{}{\qspeaker{Human}: What is the color of the woman's mantle?\par
    \qspeaker{AI}: \qthink{To answer this question, I can only use the information
      present in the image.}\par
    The woman's mantle is red, with some golden details.}

  \begin{qpanelplain}
    \qspeaker{Human}: Describe the event depicted in the image in detail.\par
    \qspeaker{AI}: \qthink{To provide a detailed description of the event, I need to
      determine whether this is a specific historical event and identify the key
      figures in the image. The main subjects appear to be the man holding the crown
      and the woman in the red mantle.}
    \qcall{get\_relevant\_documents}{Who is the man holding the crown?, true}
    \qspeaker{Tool}:

    \begin{qdocs}
      \qdocimg{Document 1 - Mantle (royal garment)}{figures/qual/img/doc-royal-mantle.jpg}%
        {The French emperor Napoleon I crowns his empress. Both wear royal mantles.}%
        {A royal mantle, or more simply a Mantle, is a garment normally worn by
         \qlink{emperor}s, \qlink{king}s or \qlink{queen}s as a symbol of authority.
         When worn at a \qlink{coronation}, such \qlink{mantles} may be referred to as
         coronation mantles\qell}
      \qdoc{Document 2 - Napoleon I as Emperor}%
        {The painting depicts the emperor Napoleon I at \qlink{his coronation} on
         2 December 1804. He is standing before a blue-cushioned gilt throne, wearing a
         white robe embroidered with gold thread, a long red trimmed with ermine, and
         white\qell}
      \qdocimg{Document 3 - Tiara}{figures/qual/img/doc-tiara.jpg}%
        {Diadem designed by Ren\'e Lalique in Art Nouveau style}%
        {In the late 18th century, \qlink{Neoclassicism} gave rise to a revival of
         tiaras, but this time it was a solely female adornment. Jewelers taking
         inspiration from Ancient Greece and Rome created new wreaths made from precious
         gemstones. \qlink{Napoleon} and his wife \qlink{Jos\'ephine de Beauharnais} are
         credited with popularizing tiaras\qell}
    \end{qdocs}

    \qspeaker{AI}: \qthink{Most sources confirm that the central figure in the image is
      Napoleon Bonaparte. The scene represents the coronation of Napoleon Bonaparte,
      which took place on December 2, 1804. Next, I need to determine what the woman in
      the red mantle is doing.}
    \qcall{get\_relevant\_documents}{What is the woman in the red mantle doing?, true}
    \qdots
  \end{qpanelplain}

  \qfinal{}{\qspeaker{AI}: \qthink{Most sources confirm that Napoleon's wife was
      Jos\'ephine de Beauharnais. Using this information, I can now provide a
      comprehensive response to the user's question.}\par
    This painting illustrates the coronation of Napoleon Bonaparte as Emperor of the
    French, a ceremony held on December 2, 1804, at Notre-Dame Cathedral in Paris.
    Likely painted by Jacques-Louis David, the artwork captures the moment when Napoleon
    crowns his wife, Jos\'ephine de Beauharnais, as Empress. She is depicted kneeling
    before Napoleon as he prepares to place the crown on her head.}
\end{minipage}

\end{qualfig}


==> figures/qual/qual1.tex <==
\begin{qualfig}[\scriptsize]

\noindent
\begin{minipage}[t]{0.30\linewidth}
  \vspace{0pt}
  \qartwork[24mm]{figures/qual/img/girl-with-a-flute.jpg}%
    {Girl with a Flute}{Johannes Vermeer, c.\ 1669--1675}
\end{minipage}\hfill
\begin{minipage}[t]{0.66\linewidth}
  \qnudge{0.5em}
  \qturn{Wu}{the painting depicts a young woman with a white collar and a white cap.}
  \qturn{Jiang et al.}{girl with a flute is an oil on canvas painting by the dutch
    painter pieter de hooch.}
\end{minipage}

\begin{qpanel}{ArtSeek}
  \qcard{Artist: johannes-vermeer (85\%) Genre: portrait (99\%) Media: oil (99\%),
    canvas (99\%) Style: baroque (81\%) Tags: Lady (84\%), L.I.-Shetalova (48\%),
    female-portraits (86\%), Marie-Anne-Lavoisier (51\%)}

  \qspeaker{AI}: \qthink{To provide a detailed explanation of this painting, I need to
    determine the specific subject of the artwork. The artwork card suggests that the
    artist might be Johannes Vermeer, and the genre is a portrait. The tags indicate
    that the subject is a lady, possibly named L.I. Shetalova or Marie-Anne Lavoisier.
    I will use this information to retrieve relevant documents.}
  \qcall{get\_relevant\_documents}{Who is L.I. Shetalova?, false}
  \qspeaker{Tool}:

  \begin{qdocs}
    \qdoc{Document 1 - Oksana Shatalova}%
      {In the 2nd Bishkek International Exhibition ``In the Shadow of `Heroes''',
       Shatalova and Girik presented a series of photographic works ``Ofelia.
       Gestures.'', showing a woman making iconic gestures of different faiths such as
       Buddhist and Hindu Moudrs, and that of Christian saints.}
  \end{qdocs}

  \qspeaker{AI}: \qthink{The documents do not provide any information about
    L.I. Shetalova. However, the artwork card suggests that the subject is a lady,
    possibly named L.I. Shetalova or Marie-Anne Lavoisier. I will use this information
    to provide a detailed explanation of the painting.}
  \qfield{Content}{The painting depicts a woman wearing a blue dress with a white collar
    and cuffs, and a black hat with a white band. She is seated at a table, holding a
    letter or a piece of paper in her hands, suggesting a moment of quiet contemplation
    or correspondence.}
  \qfield{Form}{The painting is executed in the Baroque style, characterized by its use
    of light and shadow to create a sense of depth and realism. The artist employs a
    limited color palette, focusing on the contrast between the blue dress and the white
    accessories, which draws attention to the subject's face and hands. The composition
    is balanced, with the woman positioned slightly off-center, creating a sense of
    intimacy and immediacy.}
  \qfield{Context}{The artwork card suggests that the artist might be Johannes Vermeer,
    a Dutch painter known for his masterful use of light and his depictions of domestic
    scenes. Vermeer often painted women engaged in quiet, everyday activities, and this
    painting appears to be consistent with his style and subject matter. The portrait
    genre and the use of oil on canvas are also typical of Vermeer's work. The context
    of the painting, therefore, is likely to be a representation of a woman in a
    domestic setting, possibly a member of the upper class, given the quality of her
    attire and the setting.}
\end{qpanel}

\end{qualfig}


==> figures/qual/qual2.tex <==
\begin{qualfig}[\scriptsize]

\noindent
\begin{minipage}[t]{0.30\linewidth}
  \vspace{0pt}
  \qartwork[24mm]{figures/qual/img/luncheon-boating-party.jpg}%
    {Luncheon of the Boating Party}{Pierre-Auguste Renoir, 1881}
\end{minipage}\hfill
\begin{minipage}[t]{0.66\linewidth}
  \qnudge{0.5em}
  \qturn{Wu}{the painting depicts a group of people at the table.}
  \qturn{Jiang et al.}{the painting depicts a group of people enjoying a lunch at a
    french restaurant.}
\end{minipage}

\begin{qpanel}{ArtSeek}
  \qcard{Artist: pierre-auguste-renoir (99\%) Genre: genre painting (99\%)
    Media: oil (99\%), canvas (99\%) Style: impressionism (99\%)
    Tags: Crowd (49\%), Entertainment (53\%), Audience (44\%), Event (85\%),
    Concert (81\%), Orchestra (73\%)}

  \qspeaker{AI}: \qthink{To provide a detailed explanation of the painting, I need to
    determine the specific event or setting depicted in the image. The artwork card
    suggests that the painting might be related to a crowd, entertainment, or an event
    such as a concert or orchestra. I will use the ``get\_relevant\_documents'' tool to
    find more information about the painting.}
  \qcall{get\_relevant\_documents}{What is the setting of this painting?, true}
  \qspeaker{Tool}:

  \begin{qdocs}
    \qdocimg{Document 1 - Adriaen Rombouts}{figures/qual/img/doc-rombouts-tavern.jpg}%
      {Peasants drinking and playing cards in a tavern}%
      {Adriaen Rombouts painted scenes with peasants engaging in play, eating and
       drinking at home or in taverns. He also painted a portrait of the fool of a
       Brussels chamber of rhetoric.}
    \qdoc{Document 2 - Holyday (Tissot)}%
      {The painting shows a group of elegantly dressed men and women during a picnic at
       the pond in the painter's garden. The painting is characterized by the attention
       to detail and vivid colours. ``Holyday'' is held in London's \qlink{Tate Gallery}.}
    \qdocimg{Document 3 - Lunch at the Restaurant Fournaise}%
      {figures/qual/img/doc-lunch-fournaise.jpg}%
      {Lunch at the Restaurant Fournaise (The Rowers' Lunch)}%
      {Lunch at the Restaurant Fournaise, also known as The Rowers' Lunch, D\'ejeuner
       chez Fournaise, or D\'ejeuner au Restaurant Fournaise, is a 1875-1879 painting by
       \qlink{Pierre-Auguste Renoir}. It portrays three people having lunch at the
       Maison Fournaise located on the \qlink{\^{I}le des Impressionnistes} in the
       \qlink{River Seine} at \qlink{Chatou}, west of \qlink{Paris}\qell}
  \end{qdocs}

  \qspeaker{AI}: \qthink{The painting depicts a group of elegantly dressed people
    enjoying a picnic or outdoor gathering. The setting appears to be a social event,
    possibly a concert or orchestra, as suggested by the tags in the artwork card. The
    painting is characterized by its vibrant colors and attention to detail, typical of
    Pierre-Auguste Renoir's style.}
  \qfield{Content}{The painting depicts a lively outdoor gathering of elegantly dressed
    people, enjoying a picnic or social event. The scene includes a table set with food
    and drinks, and the participants are engaged in conversation and leisure activities.}
  \qfield{Form}{The painting is characterized by its vibrant colors and attention to
    detail, typical of Pierre-Auguste Renoir's Impressionist style. The use of light and
    color creates a sense of movement and liveliness, capturing the essence of the
    social event.}
  \qfield{Context}{The painting might be depicting a specific social event, possibly a
    concert or orchestra, as suggested by the tags in the artwork card. The setting
    appears to be a gathering of the middle or upper class, enjoying an outdoor party,
    which is a common theme in genre paintings of the time.}
\end{qpanel}

\end{qualfig}


==> figures/qual/qual3.tex <==
\begin{qualfig}[\tiny]

\begin{qcase}
  \begin{minipage}[t]{0.30\linewidth}
    \qnudge{2.5em}
    \qartwork[22mm]{figures/qual/img/st-nicholas.jpg}{St.\ Nicholas}{Jaroslav \v{C}erm\'ak}
    \qask{Who is this person?}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.67\linewidth}
    \vspace{0pt}
    \qturn{ChatGPT}{This image appears to be a traditional Christian iconographic
      representation of \qgood{Saint Nicholas}, also known as Nicholas of Myra or
      Nicholas the Wonderworker. He was a 4th-century Christian bishop known for his
      generosity, miracles, and the basis for the modern figure of Santa Claus.\par
      Clues that suggest this identification:\par
      The bishop's attire: St.\ Nicholas was a bishop, often shown wearing a bishop's
      omophorion (the wide band over his shoulders) and holding a Gospel book\qell}

    \qturn{Qwen2.5-VL}{This person is likely a depiction of a Christian saint or
      bishop, possibly \qbad{St.\ Peter}, given the book and the gesture, which are
      often associated with his role as the first Pope. However, without more context,
      it is difficult to definitively identify the individual.}

    \qseek{ArtSeek}{\qthink{The most relevant document is Document 3, which describes
      Saint Nicholas, a 4th-century Greek Christian bishop known for his generosity
      and devotion to Christianity. The attire and the book in the image are consistent
      with the description of Saint Nicholas.}\par
      The person in the image is likely \qgood{Saint Nicholas}, a 4th-century Greek
      Christian bishop known for his generosity and devotion to Christianity. He is
      often depicted holding a book, which symbolizes his association with knowledge
      and scripture. The red robe with gold crosses is typical of a bishop's attire,
      further supporting the identification of this figure as Saint Nicholas.}
  \end{minipage}
\end{qcase}
\hfill
\begin{qcase}
  \begin{minipage}[t]{0.30\linewidth}
    \qnudge{4.5em}
    \qartwork[18mm]{figures/qual/img/battle-scene.jpg}{Battle scene}{Jan Martszen de Jonge}
    \qask{Which battle is depicted in the image?}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.67\linewidth}
    \vspace{0pt}
    \qturn{ChatGPT}{The image you provided is a depiction of a cavalry battle from the
      Thirty Years' War (1618--1648), a major European conflict\qell{} Specifically,
      this painting is titled \qbad{``Cavalry Battle'' by Palamedes Palamedesz}. (I), a
      Dutch painter known for his vivid and chaotic battle scenes.\par
      This artwork does not depict a specific named battle but is rather a generalized
      representation of cavalry combat typical of the Thirty Years' War. Artists of this
      period often created such dramatic battle scenes\qell}

    \qturn{Qwen2.5-VL}{The image depicts a generic battle scene, likely
      \qbad{from the medieval} or early modern period, characterized by armored knights
      on horseback and foot soldiers engaged in combat. The specific battle cannot be
      identified from the image alone.}

    \qseek{ArtSeek}{\qthink{The image depicts a battle scene with soldiers in armor,
      some on horseback, and others on foot\qell{} the battle depicted in the image is
      likely the ``Battle of Ekeren,'' which took place on June 30, 1703, near Antwerp
      during the War of the Spanish Succession. This battle was fought between a French
      force and a Dutch army\qell}\par
      The battle depicted in the image is the \qbad{``Battle of Ekeren,''} which took
      place on June 30, 1703, near Antwerp during the War of the \qgood{Spanish}
      Succession\qell{} This battle was fought between a \qbad{French force} and a
      \qgood{Dutch army}, and the painting provides a vivid representation of the
      historical event.}
  \end{minipage}
\end{qcase}

\end{qualfig}


==> figures/qual/qual_r2.tex <==
\begin{qualfig}[\tiny]

\begin{qcase}[\linewidth]
  \begin{minipage}[t]{0.34\linewidth}
    \qnudge{2.0em}
    \qartwork[31mm]{figures/qual/img/painting_193.jpg}{Profile Portrait of a Lady}{ArtPedia \#193}
    \qask{What type of headdress is depicted on the woman?}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.63\linewidth}
    \vspace{0pt}
    \qturn{Qwen2.5-VL}{The woman wears what is likely a \qbad{hennin}\qell{}
      \textnormal{\itshape (wrong garment, and wrong by roughly a century)}}

    \qseek{ArtSeek}{\qcard{genre: \qgood{portrait} (0.99), artist:
      \qbad{jean-hey} (0.77), style: renaissance}
      \qthink{The question alone says nothing about which work this is, so I use the
        card and the image and query for the headdress of a portrait of this period.}
      \qcall{get\_relevant\_documents}{``renaissance italian portrait headdress'',
        requires\_image=true}}

    \begin{qdocs}
      \qdocimg{1500--1550 in European fashion}{figures/qual/img/doc_5156272.jpg}%
        {Portrait Diptych of D\"urer's Parents}%
        {``\qlink{Balzo}: a donut-shaped headdress, turban-like from the front,
          worn by noblewomen in Italy in the \qlink{1530s}\qell''}
      \qdoc{Draped turban}{\textnormal{\itshape retrieved, irrelevant}}
    \end{qdocs}

    \qfinal{ArtSeek}{The headdress depicted is a \qgood{balzo} headdress, worn by
      noblewomen in Italy during the \qgood{1530s}\qell}
  \end{minipage}
\end{qcase}

\end{qualfig}


==> figures/qual/qual_r2_fail.tex <==
\begin{qualfig}[\tiny]

\begin{qcase}[\linewidth]
  \begin{minipage}[t]{0.34\linewidth}
    \qnudge{2.0em}
    \qartwork[19mm]{figures/qual/img/painting_8181.jpg}{Dresden from the Right Bank of the Elbe}{Bernardo Bellotto}
    \qask{Which museum houses this painting and its companion piece by the same artist?}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.63\linewidth}
    \vspace{0pt}
    \qturn{Qwen2.5-VL}{The \qgood{Gem\"aldegalerie Alte Meister} in Dresden.
      \textnormal{\itshape (right museum, no companion piece named)}}

    \qseek{ArtSeek}{\qcard{artist: \qgood{bernardo-bellotto} (0.96), genre:
      \qgood{cityscape} (0.99)}
      \qthink{The card identifies Bellotto, so I search for this view and its
        companion piece.}
      \qcall{get\_relevant\_documents}{``Bellotto view of Dresden companion piece'',
        requires\_image=true}}

    \begin{qdocs}
      \qdocimg{Piazza della Rotonda and the Pantheon}{figures/qual/img/doc_155929.jpg}%
        {Bellotto, 1769}%
        {``\qell{} a \qlink{Bernardo Bellotto} view, now held in the
          \qlink{Pushkin Museum}, Moscow\qell''}
    \end{qdocs}

    \qfinal{ArtSeek}{\qell{} its companion piece is ``View of the Forum in Rome,''
      and both are now housed in the \qbad{Pushkin Museum in Moscow}.}

    \begin{qlegend}
      A different Bellotto, correctly retrieved, and its collection transferred to the
      painting in front of the model: the 2\,$\rightarrow$\,0 transition behind the
      flat rows of \cref{tab:vqa}.
    \end{qlegend}
  \end{minipage}
\end{qcase}

\end{qualfig}


==> figures/qual/qual_r2_human.tex <==
\begin{qualfig}[\tiny]

\begin{qcase}
  \begin{minipage}[t]{0.30\linewidth}
    \qnudge{1.5em}
    \qartwork[26mm]{figures/qual/img/humaneval_Q3937425.jpg}{Portrait of the Court Jester Gonella}{attr.\ Jean Fouquet, 1447}
    \qask{$\Sigma$: base 1.67 \quad ArtSeek 5.67 \quad GPT-5.5 4.00}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.67\linewidth}
    \vspace{0pt}
    \qturn{Qwen2.5-VL}{A close-up portrait of a high-ranking individual,
      \qbad{possibly a cardinal or bishop}, based on the red hat and elaborate
      attire\qell{} suggest he is a member of the clergy or nobility.}

    \qseek{ArtSeek}{The painting depicts a portrait of a \qgood{jester or a court
      fool}\qell{} dressed in a costume with heraldic colors, including yellow, red and
      green stripes, which is typical of jesters\qell{} the way he is positioned, with
      his head tilted and hands crossed, is atypical for portraits of nobility.}

    \qturn{GPT-5.5}{A comic or satirical half-length image of a grinning fool or rustic
      trickster, probably a \qbad{Netherlandish ``fool'' type}\qell{} Early
      Netherlandish/Northern Renaissance, \qbad{c.\ 1500--1530}.}

    \begin{qlegend}
      All three describe the same visual evidence; the difference is knowledge, not
      perception. The frontier model identifies the \emph{type} but misplaces the work
      by roughly sixty years and the wrong school.
    \end{qlegend}
  \end{minipage}
\end{qcase}
\hfill
\begin{qcase}
  \begin{minipage}[t]{0.30\linewidth}
    \qnudge{1.5em}
    \qartwork[26mm]{figures/qual/img/humaneval_Q18223127.jpg}{Christ in Glory with Saints and Odoardo Farnese}{Annibale Carracci, 1597}
    \qask{$\Sigma$: base 4.00 \quad ArtSeek 1.67 \quad GPT-5.5 2.67}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.67\linewidth}
    \vspace{0pt}
    \qturn{Qwen2.5-VL}{\qell{} a scene of divine judgment or revelation\qell{} with
      \qgood{Jesus Christ as the central figure}\qell{} identifiable by his raised arms,
      halo\qell{} \textnormal{\itshape (commits, and is right)}}

    \qseek{ArtSeek}{The central figure \qbad{could be Christ or another divine being},
      and the scene likely represents a heavenly or divine event, \qbad{possibly the
      Assumption of the Virgin} or a similar religious event.}

    \qturn{GPT-5.5}{A devotional \qbad{``Glory of Saint Cecilia''} scene: Christ in
      heaven appears to Cecilia, Valerian, Tiburtius and Pope Urban I in Rome
      (uncertain).}

    \begin{qlegend}
      Retrieval added hedging without adding identification, and the rubric scores
      ``right category, vague specifics'' at 1. The frontier model's failure is the more
      dangerous kind: a specific, fluent, wrong attribution.
    \end{qlegend}
  \end{minipage}
\end{qcase}

\end{qualfig}


==> figures/qual/qual_r2_supp1.tex <==
\begin{qualfig}[\tiny]

\begin{qcase}
  \begin{minipage}[t]{0.32\linewidth}
    \qnudge{1.5em}
    \qartwork[24mm]{figures/qual/img/painting_14954.jpg}{The Gilded Cage}{Saint George Hare}
    \qask{What symbols suggest themes of freedom or captivity?}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.65\linewidth}
    \vspace{0pt}
    \qturn{Qwen2.5-VL}{The symbols include: \qbad{the rope binding the woman's arms},
      symbolizing physical captivity; the woman's vulnerable pose and expression\qell{}
      the draping fabric, which may symbolize the remnants of freedom or modesty\qell{}
      \textnormal{\itshape (invents a rope; never finds the butterflies)}}

    \qseek{ArtSeek}{\qcard{artist: \qbad{jean-paul-laurens} (0.67), genre:
      \qgood{nude painting} (0.998), media: \qgood{oil} (0.997)}
      \qcall{get\_relevant\_documents}{``symbolism of captivity in this painting'',
        requires\_image=true}}

    \begin{qdocs}
      \qdoc{The Gilded Cage (Hare)}{``It depicts a lone, sleeping woman shackled by the
        wrists to a column while \qlink{butterflies fly past}. Its title may have been
        inspired by the 1900 song \textit{A Bird in a Gilded Cage}\qell''}
    \end{qdocs}

    \qfinal{ArtSeek}{The woman is \qgood{shackled by the wrists to a column}, a direct
      symbol of captivity\qell{} The presence of \qgood{butterflies} flying past the
      woman could symbolize freedom\qell}
  \end{minipage}
\end{qcase}
\hfill
\begin{qcase}
  \begin{minipage}[t]{0.32\linewidth}
    \qnudge{1.5em}
    \qartwork[24mm]{figures/qual/img/painting_10640.jpg}{Alone in the World}{W.-A.\ Bouguereau}
    \qask{Which bridge is the peasant girl standing on?}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.65\linewidth}
    \vspace{0pt}
    \qturn{Qwen2.5-VL}{\qbad{It is not possible to determine} the exact bridge from the
      image alone\qell{} \textnormal{\itshape (a refusal, scored 0 under our rubric)}}

    \qseek{ArtSeek}{\qcard{artist: \qgood{william-adolphe-bouguereau} (0.973)}
      \qcall{get\_relevant\_documents}{``Bouguereau peasant girl on a bridge in Paris'',
        requires\_image=true}}

    \begin{qdocs}
      \qdoc{Alone in the World (Bouguereau)}{``The painting depicts a peasant girl
        holding a violin and standing on a bridge over the \qlink{Seine} in Paris\qell{}
        The cathedral of \qlink{Notre Dame}\qell''}
      \qdocimg{Bridge of Augustus (Narni) \textnormal{(retrieved, irrelevant)}}%
        {figures/qual/img/doc_2005081.jpg}{Corot, 1826}%
        {Two unrelated bridges were returned alongside the correct page:}
      \qdocimg{Torfschiffswerft Schlussdorf \textnormal{(retrieved, irrelevant)}}%
        {figures/qual/img/doc_7780908.jpg}{Modersohn, 1905}%
        {a Roman bridge and a peat-barge causeway.}
    \end{qdocs}

    \qfinal{ArtSeek}{The peasant girl is standing on the \qgood{Pont de Solf\'erino}, a
      bridge over the Seine in Paris. The background shows \qgood{Notre Dame} Cathedral
      and the \qgood{Pont Royal}, which supports the identification.}
  \end{minipage}
\end{qcase}

\end{qualfig}


==> figures/qual/qual_r2_supp2.tex <==
\begin{qualfig}[\tiny]

\begin{qcase}
  \begin{minipage}[t]{0.32\linewidth}
    \qnudge{1.5em}
    \qartwork[16mm]{figures/qual/img/painting_1282.jpg}{Moreel Triptych}{Hans Memling}
    \qask{Which saints are depicted alongside Saint Christopher in the central panel?}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.65\linewidth}
    \vspace{0pt}
    \qturn{Qwen2.5-VL}{The saints alongside Saint Christopher are \qbad{Saint John the
      Evangelist} and \qbad{Saint James the Greater}\qell}

    \qseek{ArtSeek}{\qcard{artist: \qbad{jacques-daret} (0.836), genre:
      \qgood{religious painting}}
      \qcall{get\_relevant\_documents}{``triptych Saint Christopher flanking saints
        attributes'', requires\_image=true}}

    \begin{qdocs}
      \qdocimg{Poor Man's Bible}{figures/qual/img/doc_1293951.jpg}{Memling, the panel itself}%
        {``Ss \qlink{Maurus} and \qlink{Giles} are robed in black as Dominican friars.
          Maurus has a bishop's staff and reads a book. Giles has his hand on the head
          of a doe. In the centre, St Christopher\qell{} carrying the Christ Child.''}
      \qdocimg{Miraflores Altarpiece \textnormal{(retrieved, unrelated)}}%
        {figures/qual/img/doc_1099845.jpg}{van der Weyden, c.\ 1455}%
        {Two further altarpieces were returned alongside the useful fragment:}
      \qdocimg{Kefermarkt altarpiece \textnormal{(retrieved, unrelated)}}%
        {figures/qual/img/doc_3662279.jpg}{central shrine}%
        {neither concerns this work, and neither derails the answer.}
    \end{qdocs}

    \qfinal{ArtSeek}{\qell{} Saint Christopher carrying the Christ Child on his
      shoulders, accompanied by two other saints: \qgood{Ss.\ Maurus and Giles}\qell{}
      Saint Maurus is holding a bishop's staff and reading a book, while
      \qgood{Saint Giles has his hand on the head of a doe}.}
  \end{minipage}
\end{qcase}
\hfill
\begin{qcase}
  \begin{minipage}[t]{0.32\linewidth}
    \qnudge{1.5em}
    \qartwork[22mm]{figures/qual/img/painting_14160.jpg}{Girl in a White Kimono}{G.\ H.\ Breitner}
    \qask{Which museum currently houses this painting?}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.65\linewidth}
    \vspace{0pt}
    \qturn{Qwen2.5-VL}{This painting is housed in \qbad{The Metropolitan Museum of Art}
      in New York. \textnormal{\itshape (confident, and wrong: it is the Rijksmuseum)}}

    \qseek{ArtSeek}{\qcard{artist: \qbad{max-kurzweil} (0.596 --- low confidence,
      correctly so)}
      \qcall{get\_relevant\_documents}{``Max Kurzweil Girl in a White Kimono museum'',
        requires\_image=false}}

    \begin{qdocs}
      \qdocimg{The Age of Intelligent Machines \textnormal{(retrieved)}}%
        {figures/qual/img/doc_717873.jpg}{}%
        {Retrieval went off-topic entirely, returning \qlink{Singularitarianism},
         \qlink{Technological singularity} and this page --- the mis-attributed
         surname carried the query away from art.}
    \end{qdocs}

    \qfinal{ArtSeek}{\qbad{I am unable to determine} which museum currently houses this
      painting by Max Kurzweil. The information provided in the documents does not
      include details about the painting's location.}

    \begin{qlegend}
      Both answers score 0 under our rubric, which treats a refusal as wrong. For a
      curator they are very different failures: the backbone invents a museum, the full
      pipeline declines and says why.
    \end{qlegend}
  \end{minipage}
\end{qcase}

\end{qualfig}

